Multi-objective Memetic Algorithm with Adaptive Weights for Inverse Antenna Design

This paper deals with discrete topology optimization and describes the modification of a single-objective algorithm into its multi-objective counterpart. The result is a significant increase in the optimization speed and quality of the resulting Pareto front as compared to conventional state-of-the-art automated inverse design techniques. This advancement is possible thanks to a memetic algorithm combining a gradient-based search for local minima with heuristic optimization to maintain sufficient diversity. The local algorithm is based on rank-1 perturbations; the global algorithm is NSGA-II. An important advancement is the adaptive weighting of objective functions during optimization. The procedure is tested on four challenging examples dealing with both physical and topological metrics and multi-objective settings. The results are compared with standard techniques, and the superb performance of the proposed technique is reported. The implemented algorithm applies to antenna inverse design problems and is an efficient data miner for machine learning tools.

==> figures/Fig3/Fig3_weights.tex <==
% \documentclass[tikz]{standalone}
% %\usepackage{amsmath}
% \usepackage{tikz}
% \usetikzlibrary{arrows, arrows.meta, arrows.spaced, calc, angles, quotes}

% \usepackage{capekColors}
% \usepackage{capekCommands}

% \begin{document}

\begin{tikzpicture}
      \tikzstyle{weightsSty} = [-{Latex[length=3mm,width=2mm]}, PairedD, line width=0.5pt, densely dashed, cap=round, join=round]
      
      \tikzstyle{moveSty} = [-{Latex[length=3mm,width=2mm]}, >=stealth, scale=1, PairedB, line width=0.5pt, densely dashed, cap=round, join=round]
      
      % Add legend
      \begin{customlegend}[
         legend columns=2,
         legend entries={ % <= in the following there are the entries
            weighting vector,
            previous generation,
            movement by loc. alg.,
            proposed by NSGA-II,
            utopian / nadir solution,
            locally optimal,
         },
         legend style={at={(3.7,7.0)}, anchor = north, column sep=10pt, font=\footnotesize}] % <= to define position and font legend
         % the following are the "images" and numbers in the legend
         \addlegendimage{stealth-stealth,weightsSty}
         \addlegendimage{only marks,mark=+, color=PairedH, thick}
         \addlegendimage{stealth-stealth,moveSty}
         \addlegendimage{black,fill=PairedB, only marks,mark=*}
         \addlegendimage{black,fill=PairedA, only marks, mark=*}
         \addlegendimage{only marks,mark=x, color=PairedF, very thick}
      \end{customlegend}      
      
      % draw axes
      \coordinate (O) at (0,0);
      \draw[thick,-latex] (O)  -- (8, 0) node[anchor=north west] {$f_1$};
      \draw[thick] (0.8 cm,2pt) -- (0.8 cm,-2pt) node[anchor=north] {$f_{1, \min}$};
      \draw[thick] (7.2 cm,2pt) -- (7.2 cm,-2pt) node[anchor=north] {$f_{1, \max}$};
      \draw[thick] (2pt, 0.5 cm) -- (-2pt, 0.5 cm) node[anchor=east] {$f_{2, \min}$};
      \draw[thick] (2pt, 4.5 cm) -- (-2pt, 4.5 cm) node[anchor=east] {$f_{2, \max}$};
      \draw[thick,-latex] (0,0) -- (0, 5.0) node[anchor=south east] {$f_2$};
      
      % draw Pareto front
      \coordinate (utop) at (0.8,0.5);
      \coordinate (nadir) at (7.2,4.5);
      \draw[very thick] (0.8,4.5) .. controls (2.4, 1.5) and (5.6,1.0) .. (7.2, 0.5);
      
      % draw green axes
      \coordinate (w1) at (0.8, 3.7);
      \coordinate (w2) at (1.52, 2.97);
      \coordinate (wMid) at (2.32, 2.17);
      \coordinate (w3) at (3.26, 1.23);
      \coordinate (wN) at (4.0, 0.5);
      
      \draw[weightsSty] (utop)  -- (wN);
      \draw[weightsSty] (utop)  -- (w1);
      \draw[weightsSty] (utop)  -- (wMid) node[left, xshift=-2mm] {$\boldsymbol{w}_{i}$};;
      \draw[weightsSty] (utop)  -- (w2);
      \draw[weightsSty] (utop)  -- (w3);
      \draw[very thick, PairedD] (0.8,3.7) -- (4.0, 0.5); 	% simplex line
      
      % current
      \coordinate (g1) at (0.81,4.8);
      \filldraw[fill=PairedB] (g1) circle (3pt);
 
      \coordinate (g2) at (3.0,3.9);
      \filldraw[fill=PairedB] (g2) circle (3pt);
      \coordinate (gJ) at (6.8,4.1);
      \filldraw[fill=PairedB] (gJ) circle (3pt) node[below right] {$\M{g}_{j}$};
      \coordinate (g3) at (7.1,3.3);
      \filldraw[fill=PairedB] (g3) circle (3pt);
      \coordinate (gN) at (7.6,0.6);
      \filldraw[fill=PairedB] (gN) circle (3pt);
      
      %new
      \coordinate (n1) at (0.82,4.55);
      \draw[PairedF, very thick] (n1) -- ++(-2pt, -2pt) -- ++(4pt, 4pt) ++(-4pt, 0) -- ++(4pt, -4pt);
      \coordinate (n2) at (1.9,3.3);
      \draw[PairedF, very thick] (n2) -- ++(-2pt, -2pt) -- ++(4pt, 4pt) ++(-4pt, 0) -- ++(4pt, -4pt);
      \coordinate (nJ) at (2.8,2.4);
      \draw[PairedF, very thick] (nJ) -- ++(-2pt, -2pt) -- ++(4pt, 4pt) ++(-4pt, 0) -- ++(4pt, -4pt);
      \coordinate (n3) at (4.2,1.6);
      \draw[PairedF, very thick] (n3) -- ++(-2pt, -2pt) -- ++(4pt, 4pt) ++(-4pt, 0) -- ++(4pt, -4pt);
      \coordinate (nN) at (7.2,0.6);
      \draw[PairedF, very thick] (nN) -- ++(-2pt, -2pt) -- ++(4pt, 4pt) ++(-4pt, 0) -- ++(4pt, -4pt);
      
      % paths
      \draw[moveSty] (g1)  -- (n1);
      \draw[moveSty] (g2)  -- (n2);
      \draw[moveSty] (gJ)  -- (nJ);
      \draw[moveSty] (g3)  -- (n3);
      \draw[moveSty] (gN)  -- (nN);
      
      % parents
      \coordinate (p1) at (1.82,4.4);
      \draw[PairedH, thick] (p1) -- ++(-3pt, 0) -- ++(6pt, 0) ++(-3pt, 3pt) -- ++(0, -6pt);
      \coordinate (p2) at (4.82,3.9);
      \draw[PairedH, thick] (p2) -- ++(-3pt, 0) -- ++(6pt, 0) ++(-3pt, 3pt) -- ++(0, -6pt);
      \coordinate (pMid) at (5.7,4.4);
      \draw[PairedH, thick] (pMid) -- ++(-3pt, 0) -- ++(6pt, 0) ++(-3pt, 3pt) -- ++(0, -6pt);
      \coordinate (p3) at (6.32,2.7);
      \draw[PairedH, thick] (p3) -- ++(-3pt, 0) -- ++(6pt, 0) ++(-3pt, 3pt) -- ++(0, -6pt);
      \coordinate (pN) at (7.3,1.7);
      \draw[PairedH, thick] (pN) -- ++(-3pt, 0) -- ++(6pt, 0) ++(-3pt, 3pt) -- ++(0, -6pt);
      
      % labels
      \draw[thin, dashed, black] (utop) -- (gJ); 	% dashed line
      % Draw angle and annotate
      \draw
      pic [draw=black, -latex, "$\nu_{i,j}$", angle eccentricity=0.85, angle radius=2.0cm] {angle = gJ--utop--wMid};
      % utopian and nadir
      \filldraw[fill=PairedA] (utop) circle (3pt) node[above left] {$\M{z}_{\mathrm{L}}$};
      \filldraw[fill=PairedA] (nadir) circle (3pt) node[above right] {$\M{z}_{\mathrm{U}}$};
      % weighting vectors
      \path let \p1 = (wN), \p2 = (utop) in coordinate (b) at (\x1/2+\x2/2 ,\y1);
      \node[below, PairedD] at (b) {$\M{w}_N = \left[1,0\right]$};
      \path let \p1 = (w1), \p2 = (utop) in coordinate (C) at (\x1-10 ,25 +\y1/2+\y2/2);
      \node[left, PairedD, rotate=90] at (C) {$\M{w}_1 = \left[0,1\right]$};

   \end{tikzpicture}
% \end{document}
